Lexico-minimum Replica Placement in Multitrees

In this work, we consider the problem of placing replicas in a data center or storage area network, represented as a digraph, so as to lexico-minimize a previously proposed reliability measure which minimizes the impact of all failure events in the model in decreasing order of severity. Prior work focuses on the special case in which the digraph is an arborescence. In this work, we consider the broader class of multitrees: digraphs in which the subgraph induced by vertices reachable from a fixed node forms a tree. We parameterize multitrees by their number of "roots" (nodes with in-degree zero), and rule out membership in the class of fixed-parameter tractable problems (FPT) by showing that finding optimal replica placements in multitrees with 3 roots is NP-hard. On the positive side, we show that the problem of finding optimal replica placements in the class of \emph{untangled} multitrees is FPT, as parameterized by the replication factor $\rho$ and the number of roots $k$. Our approach combines dynamic programming (DP) with a novel tree decomposition to find an optimal placement of $\rho$ replicas on the leaves of a multitree with $n$ nodes and $k$ roots in $O(n^2\rho^{2k+3})$ time.

==> admissible-example.tex <==
\begin{tikzpicture}[->, >=stealth',every node/.style={minimum height=2mm, draw, circle, inner sep = 0mm,node distance=2mm, fill=black},scale=0.7,transform shape]
	
	\node [] (l) {};
	\node [right=2cm of l] (r) {};
	
	\node [below=0.5cm of l] (1) {};
	\node [below=0.5cm of 1] (2) {};
	\node [right=0.5cm of 2] (3) {};
	\node [left=0.25cm of 2] (4) {};
	\node [below= 0.5cm of 4] (5) {};
	\node [left=0.25cm of 5] (6) {};
	
	\node [below right =0.5cm of 3, xshift=-2mm] (7) {};
	\node [below left = 0.5cm of 3, xshift=2mm] (8) {};
	
	\node [below=0.5cm of r] (9) {};
	\node [left=0.25cm of 9] (10) {};
	\node [below right = 0.5cm of 10, xshift=-2mm] (11) {};
	
	\node [below = 0.5cm of 11] (12) {};
	\node [right=0.25cm of 12] (13) {};
	\node [left=0.25cm of 12] (14) {};
	
	\node [below =1.2cm of 3] (15) {};
	
	\node [below left=0.5cm of 15, xshift=2mm] (16) {};
	\node [below right=0.5cm of 15, xshift=-2mm] (17) {};
	
	
	\draw (l) edge (1)
	      (1) edge (2)
	      (1) edge (3)
	      (1) edge (4)
	      (4) edge (5)
	      (4) edge (6)
	      (3) edge (7)
	      (3) edge (8)
	      
	      (r) edge (9)
	      (r) edge (10)
	      (10) edge (3)
	      (10) edge (11)
	      
	      (11) edge (12)
	      (11) edge (13)
	      (11) edge (14)
	      
	      (5) edge (15)
	      (14) edge (15)
	      
	      (15) edge (16)
	      (15) edge (17)
		;
	\begin{scope}[on background layer]
		\draw[thick, black, >=] ([shift={(0,2mm)}]1.north) to[curve through={
			([shift={(-1mm,2mm)}]1.north west)..
			([shift={(-1mm,1)}]6.north west) ..
			([shift={(-1mm, -1mm)}]6.south west)..
			([shift={(-1mm,-1mm)}]16.south west) ..
			([shift={(1mm,-1mm)}]17.south east) ..
			([shift={(1mm,-1mm)}]14.south east) ..
			([shift={(1mm,1mm)}]14.north east) ..
			([shift={(-1mm,1mm)}]14.north west) ..
			([shift={(7mm,0mm)}]5.south east) ..
			([shift={(1mm,-1mm)}]2.south east) ..
			([shift={(1mm,2mm)}]1.north east)}] ([shift={(0,2mm)}]1.north);	
	\end{scope}	
\end{tikzpicture}

==> canonical-placement-model.tex <==
\begin{tikzpicture}[->,>=stealth',every node/.style={minimum height=7mm, draw, circle, node distance=4.5mm},scale=0.75,transform shape]
	\node []           (a) {$a$};
	\node [right=of a] (b) {$b$};
	\node [right= of b] (c) {$c$};
	\node [right=of c] (d) {$d$};
	\node [right=of d] (e) {$e$};
	\node [fill=white!70!black,below=10mm of c] (g) {$g$};
	\node [right=of g]  (h) {$h$};
	\node [fill=white!70!black,left=of g] (f) {$f$};
	
	\path 
		(a) edge (f)
		(a) edge (g)
		(a) edge (h)
		(b) edge (g)
		(b) edge (h)
		(c) edge (f)
		(c) edge (g)
		(c) edge (h)
		(d) edge (g)
		(d) edge (h)
		(e) edge (f);
		
		\node [draw=none, above =1mm of a] {$2$};
		\node [draw=none, above =1mm of b] {$1$};
		\node [draw=none, above =1mm of c] {$2$};
		\node [draw=none, above =1mm of d] {$1$};
		\node [draw=none, above =1mm of e] {$1$};
\end{tikzpicture}

==> cubic-planar-bridgeless-colored.tex <==
\begin{tikzpicture}[every node/.style={minimum height=3mm, draw, circle, node distance=4.5mm, fill=white},scale=0.4]
	
	\node (a) at (0,0) {$a$};
	\node (b) at (4.5,3) {$b$};
	\node (c) at (4,-2) {$c$};
	\node (d) at (2, -4) {$d$};
	\node (f) at (8,-2) {$f$};
	\node (g) at (6, 0) {$g$};
	\node (e) at (11,-3) {$e$};
	\node (h) at (10,2)  {$h$};
	
		\path 
		(a) edge[ultra thick, color=cyan] (b) 
		(a) edge[ultra thick, color=green] (c)
		(a) edge[ultra thick, color=red] (d)
		(c) edge[ultra thick, color=red] (f)
		(c) edge[ultra thick, color=cyan] (d)
		(f) edge[ultra thick, color=cyan] (e)
		(g) edge[ultra thick, color=green] (f)
		(d) edge[ultra thick, color=green] (e)
		(b) edge[ultra thick, color=red] (g)
		(h) edge[ultra thick, color=green] (b)
		(e) edge[ultra thick, color=red] (h)
		(g) edge[ultra thick, color=cyan] (h);
		
		\node[draw=none,fill=none] at ($(a.center)!0.5!(b.center)$) {1};
		\node[draw=none,fill=none] at ($(b.center)!0.5!(g.center)$) {7};
		\node[draw=none,fill=none] at ($(g.center)!0.5!(h.center)$) {9};
		\node[draw=none,fill=none] at ($(b.center)!0.5!(h.center)$) {12};
		\node[draw=none,fill=none] at ($(g.center)!0.5!(f.center)$) {8};
		\node[draw=none,fill=none] at ($(h.center)!0.5!(e.center)$) {11};
		\node[draw=none,fill=none] at ($(e.center)!0.5!(f.center)$) {10};
		\node[draw=none,fill=none] at ($(d.center)!0.5!(e.center)$) {5};
		\node[draw=none,fill=none] at ($(c.center)!0.5!(f.center)$) {6};
		\node[draw=none,fill=none] at ($(d.center)!0.5!(c.center)$) {4};
		\node[draw=none,fill=none] at ($(a.center)!0.5!(d.center)$) {3};
		\node[draw=none,fill=none] at ($(a.center)!0.5!(c.center)$) {2};
	

\end{tikzpicture}

==> diamonds.tex <==
\begin{tikzpicture}[->, >=stealth',every node/.style={minimum height=3mm, draw, circle, node distance=4.5mm, fill=white},scale=0.8, transform shape]

\tikzstyle{snakeline} = [decorate, decoration={pre length=0.1cm,
	post length=0.1cm, snake, amplitude=.4mm,
	segment length=2mm}, ->, >=stealth']

\node (a) {$a$};
\node [below =1cm of a] (b) {$c$};
\node [right = of a, yshift=-0.75cm] (c) {$b$};

\draw (a) edge[snakeline] (b)
	  (a) edge (c)
	  (c) edge[snakeline] (b);
	 
	 
\node [right = 4cm of a, yshift=0.5cm](a2) {$a$};
\node [left = of a2, yshift=-1cm](b2) {$b$};
\node [right = of a2, yshift=-1cm](c2) {$c$};
\node [below = 1.5cm of a2](d2) {$d$};

\draw (a2) edge[snakeline] (b2)
	(a2) edge[snakeline] (c2)
	(b2) edge[snakeline] (d2)
	(c2) edge[snakeline] (d2);

\end{tikzpicture}

==> digraph-cpm.tex <==
\begin{tikzpicture}[->,>=stealth',every node/.style={minimum height=7mm, draw, circle, node distance=5mm},scale=0.75,transform shape]
	\node [] (a) {$a$};
	\node [above right=of a] (b) {$b$};
	\node [below right= of a] (c) {$c$};
	\node [below right=of c] (e) {$e$};
	\node [above right=of c] (d) {$d$};
	\node [above right=of d] (h) {$h$};
	\node [fill=white!70!black,below right=of h] (g) {$g$};
	\node [fill=white!70!black,right=of e] (f) {$f$};
	
	\path 
	   (a) edge (b)
	   (b) edge (d)
	   (d) edge (h)
	   (d) edge (g)
	   (a) edge[bend left] (c)
	   (c) edge[bend left] (a)
	   (c) edge (e)
	   (c) edge (d)
	   (e) edge (f);
	   
	%\draw[thick, black, >=] ([shift={(0,1mm)}]h.north) to[curve through={
	%	([shift={(1mm,1mm)}]h.north east) ..
	%	([shift={(1mm,0mm)}]g.east) ..
	%	([shift={(1mm,-1mm)}]f.south east) ..
	%	([shift={(-1mm,-1mm)}]f.south west) ..
	%	([shift={(-1mm,1mm)}]f.north west) ..
	%	([shift={(-1mm,-1mm)}]g.south west) ..
	%	([shift={(-1mm,-1mm)}]h.south west)..
	%	([shift={(-1mm,1mm)}]h.north west)}] ([shift={(0,1mm)}]h.north);

		\node [draw=none, below left =1mm of a] {$2$};
		\node [draw=none, above left =1mm of b] {$1$};
		\node [draw=none, below left =1mm of c] {$2$};
		\node [draw=none, above =1mm of d] {$1$};
		\node [draw=none, below left =1mm of e] {$1$};
\end{tikzpicture}

==> hypergraph-decomp-hypergraph.tex <==
\begin{tikzpicture}[every node/.style={minimum height=7mm},scale=0.5] % LAMINAR PAIR
\node[] (1) at (1,0) {$1$};
\node[] (2) at (3,0) {$2$};
\node[] (3) at (5,0) {$3$};
\node[] (4) at (7,0) {$4$};
\node[] (e) at (10,0) {$e$};
\node[fit=(1), shape=ellipse,draw, inner sep = -0.75mm, label={[name=lblA, label distance = -1mm]20:{$b$}}] (elps1) {};
\node[fit=(1)(2)(lblA), shape=ellipse,draw, inner sep = -0.75mm, label={[name=lblB, label distance =-1mm]20:{$a$}}, yshift=-2mm, yscale=0.95] (elps2) {};
\node[fit=(3)(4), shape=ellipse,draw, inner sep = -0.75mm, label={[name=lblD,label distance = -3mm]25:{$c$}}] (elps2) {};
\node[fit=(1)(2)(3)(4)(lblA)(lblB)(lblD), shape=ellipse,draw, inner sep = -0.75mm, label={[name=lblD, label distance =-2mm]5:{$d$}}, yshift=-2mm, xshift=-1mm,yscale=1.1] (elps3) {};
\node[fit=(e), shape=ellipse, draw, inner sep=-0.75mm, label=45:{$e$}] (elps4) {};
\end{tikzpicture}

==> hypergraph-decomp.tex <==
\begin{tikzpicture}[->, >=stealth',every node/.style={minimum height=2mm, draw, circle, inner sep = 0mm,node distance=5mm, fill=black}]

\node (r1) {};
\node [right=8mm of r1] (r2) {};
\node [right=16mm of r2] (r3) {};
\node [right=of r3] (r4) {};

\node [below = of r1, label=180:{$a~$}](b) {};
\node [right = of b, label=120:{$b~$}](a) {};
\node [right = of a, label=60:{$~c$}](d) {};
\node [right =8mm of d, label=120:{$d~$}](c) {};
\node [right = of c, label=0:{$~e$}] (e) {};


\draw (r1) edge (b);
\draw (r2) edge (a);
\draw (r2) edge (d);
\draw (r3) edge (c);
\draw (r3) edge (e);
\draw (r4) edge (e);

\node [below= 12mm of b, label={[label distance = 2mm]270:{$1$}}, xshift=4mm] (1) {};
\node [right= of 1, label={[label distance = 2mm]270:{$2$}}] (2) {};
\node [right=of 2, label={[label distance = 2mm]270:{$3$}}]  (3) {};
\node [right=of 3, label={[label distance = 2mm]270:{$4$}}]  (4) {};

\node [below=5mm of b] (b1) {};
\node [right =12mm of b1, yshift=2mm] (d1) {};
\node [right =of d1, yshift=-2mm] (c1) {};
\node [right = of c1] (c2) {};

\draw (a) edge (1);
\draw (b1) edge (1);
\draw (b) edge (b1);
\draw (b1) edge (2);
\draw (d) edge (d1);
\draw (d1) edge (3);
\draw (d1) edge (4);
\draw (c) edge (c1);
\draw (c) edge (c2);
\draw (c1) edge (1);
\draw (c1) edge (2);
\draw (c2) edge (3);
\draw (c2) edge (4);

\end{tikzpicture}

==> include-case-illustration.tex <==
\begin{tikzpicture}[every node/.style={minimum height=2mm, draw, circle, fill=white}]

\tikzstyle{skirtnode} = [regular polygon, regular polygon sides=3,draw, minimum height=20mm, fill=none]

	\node [label=180:{$s_1$}](a) {};	
\node [right=of a] (b) {};	
\node [label=0:{$s_j$},right=of b](c) {};	

\node [draw=none] at ($(a)!0.5!(b)$) {$\dots$};
\node [draw=none] at ($(b)!0.5!(c)$) {$\dots$};

\node [above left=5mm of b, yshift=3mm] (d) {};
\node [above right=5mm of b, yshift=3mm] (e) {};

\node [draw=none] at ($(d)!0.5!(e)$) {$\dots$};

\draw (d) edge[->, >=stealth'] (b);
\draw (e) edge[->, >=stealth'] (b);

\begin{scope}[on background layer]
\node[skirtnode, below=-2mm of a] (askirt) {};
\node[skirtnode, below=-2mm of b] (bskirt) {};
\node[skirtnode, below=-2mm of c] (cskirt) {};
\end{scope}

\draw[dotted] 
([shift={(-2mm,2mm)}]a.north west)  to[curve through={
	([shift={(0,2mm)}]b.north)..
	([shift={(2mm,2mm)}]c.north east)..
	([shift={(3mm,-1mm)}]cskirt.south east) ..
	([shift={(0mm,-1mm)}]bskirt.south)..
	([shift={(-3mm, -1mm)}]askirt.south west)  }] 
([shift={(-2mm,2mm)}]a.north west);

\draw [decorate, decoration={brace, amplitude=5pt}] ($(bskirt.south east)+(4mm,-1mm)$) -- ($(bskirt.south west)+(-4mm,-1mm)$) node [midway, fill=none, draw=none, yshift=-4mm] {\small$\beta_\ell$ replicas};

\draw [decorate, decoration={brace, amplitude=5pt}] ($(d.north west)+(0mm,1mm)$) -- ($(e.north east)+(0mm,1mm)$) node [midway, fill=none, draw=none, yshift=4mm] {$Q$};

\node [below=1.5mm of c, xshift=9mm, draw=none, fill=none] {$\Gamma_v$};
\end{tikzpicture}

==> include-one-one-mapping.tex <==
\begin{tikzpicture}

\node[draw, circle,fill=white, label={$a$}] (a) {};	
\node[draw, circle,fill=white, right=of a, label={$b$}] (b) {};	
\node[draw, circle,fill=white, right=of b, label=180:{$c$}] (c) {};	
\node[draw, circle,fill=white, right=of c, label={$h$}] (h) {};	
\node[draw, circle,fill=white, right=of h, label={$i$}] (i) {};	

\node[draw, circle, fill=white, above=6mm of b, label={$d$},xshift=1mm] (d) {};
\node[draw, circle, fill=white, right=5mm of d,label={$e$}] (e) {};
\node[draw, circle, fill=white, right=5mm of e,label={$f$}] (f) {};
\node[draw, circle, fill=white, right=5mm of f,label={$g$}] (g) {};

\draw[->, >=stealth'] (d) edge (c);
\draw[->, >=stealth'] (e) edge (c);
\draw[->, >=stealth'] (f) edge (c);
\draw[->, >=stealth'] (g) edge (c);

\begin{scope}[on background layer]
	\node[regular polygon, regular polygon sides=3,draw, below=-2mm of a, minimum height=20mm] {};
	\node[regular polygon, regular polygon sides=3,draw, below=-2mm of b, minimum height=20mm] {};
	\node[regular polygon, regular polygon sides=3,draw, below=-2mm of c, minimum height=20mm] {};
	\node[regular polygon, regular polygon sides=3,draw, below=-2mm of h, minimum height=20mm] {};
	\node[regular polygon, regular polygon sides=3,draw, below=-2mm of i, minimum height=20mm] {};
\end{scope}

\node[below=15mmof c] (Rgammau) {$R(\Gamma_u) = \{a,b,d,e,f,g,h,i\}$};
\node[below=0mm of Rgammau] (Rgammav) {$R(\Gamma_v) = \{a,b,c,h,i\}$};

\node[below=0mm of Rgammav] {$Q=\{d,e,f,g\}$};

\node[right=4cm of g] (q1) {$q_1 = a$};
\node[below=0cm of q1] (q2) {$q_2 = b$};
\node[below=0cm of q2] (q3) {$q_3 = d$};
\node[below=0cm of q3] (q4) {$q_4 = e$};
\node[below=0cm of q4] (q5) {$q_5 = f$};
\node[below=0cm of q5] (q6) {$q_6 = g$};
\node[below=0cm of q6] (q7) {$q_7 = h$};
\node[below=0cm of q7] (q8) {$q_8 = i$};

\node[right=8.5mm of q1, yshift=0.25cm] (pi) {$\pi$};

\node[right=2cm of q1,yshift=-0.85cm] (s1) {$s_1 = a$};
\node[below=0cm of s1] (s2) {$s_2 = b$};
\node[below=0cm of s2] (s3) {$s_3 = c$};
\node[below=0cm of s3] (s4) {$s_4 = h$};
\node[below=0cm of s4] (s5) {$s_5 = i$};

\draw (q1) edge[->] (s1);
\draw (q2) edge[->] (s2);
\draw (q7) edge[->] (s4);
\draw (q8) edge[->] (s5);

\node[below=40mm of pi, yshift=-1mm] (alpha) {$\vec{\beta} = \langle 3, 2, 1, 4, 3 \rangle$};
\node[below=0mm of alpha,xshift=2.5mm] (alpha) {$\vec{h}(\vec{\beta}) = \langle 3, 2, 1, 1, 1, 1, 4, 3 \rangle$};

\end{tikzpicture}

==> non-admissible-1.tex <==
\begin{tikzpicture}[->, >=stealth',every node/.style={minimum height=2mm, draw, circle, inner sep = 0mm,node distance=2mm, fill=black},scale=0.7,transform shape]
	
	\node [] (l) {};
	\node [right=2cm of l] (r) {};
	
	\node [below=0.5cm of l] (1) {};
	\node [below=0.5cm of 1] (2) {};
	\node [right=0.5cm of 2] (3) {};
	\node [left=0.25cm of 2] (4) {};
	\node [below= 0.5cm of 4] (5) {};
	\node [left=0.25cm of 5] (6) {};
	
	\node [below right =0.5cm of 3, xshift=-2mm] (7) {};
	\node [below left = 0.5cm of 3, xshift=2mm] (8) {};
	
	\node [below=0.5cm of r] (9) {};
	\node [left=0.25cm of 9] (10) {};
	\node [below right = 0.5cm of 10, xshift=-2mm] (11) {};
	
	\node [below = 0.5cm of 11] (12) {};
	\node [right=0.25cm of 12] (13) {};
	\node [left=0.25cm of 12] (14) {};
	
	\node [below =1.2cm of 3] (15) {};
	
	\node [below left=0.5cm of 15, xshift=2mm] (16) {};
	\node [below right=0.5cm of 15, xshift=-2mm] (17) {};
	
	
	\draw (l) edge (1)
	      (1) edge (2)
	      (1) edge (3)
	      (1) edge (4)
	      (4) edge (5)
	      (4) edge (6)
	      (3) edge (7)
	      (3) edge (8)
	      
	      (r) edge (9)
	      (r) edge (10)
	      (10) edge (3)
	      (10) edge (11)
	      
	      (11) edge (12)
	      (11) edge (13)
	      (11) edge (14)
	      
	      (5) edge (15)
	      (14) edge (15)
	      
	      (15) edge (16)
	      (15) edge (17)
		;
	\begin{scope}[on background layer]
		% Curve around L
		\draw[thick, black, >=] ([shift={(0,2mm)}]1.north) to[curve through={
			([shift={(-1mm,2mm)}]1.north west)..
			([shift={(-1mm,1)}]6.north west) ..
			([shift={(-1mm, -1mm)}]6.south west)..
			([shift={(1mm,-1mm)}]5.south east) ..
			([shift={(1mm,-1mm)}]2.south east) ..
			([shift={(1mm,2mm)}]1.north east)}] ([shift={(0,2mm)}]1.north);	

	\end{scope}	
\end{tikzpicture}

==> non-admissible-2.tex <==
\begin{tikzpicture}[->, >=stealth',every node/.style={minimum height=2mm, draw, circle, inner sep = 0mm,node distance=2mm, fill=black},scale=0.7,transform shape]
	
	\node [] (l) {};
	\node [right=2cm of l] (r) {};
	
	\node [below=0.5cm of l] (1) {};
	\node [below=0.5cm of 1] (2) {};
	\node [right=0.5cm of 2] (3) {};
	\node [left=0.25cm of 2] (4) {};
	\node [below= 0.5cm of 4] (5) {};
	\node [left=0.25cm of 5] (6) {};
	
	\node [below right =0.5cm of 3, xshift=-2mm] (7) {};
	\node [below left = 0.5cm of 3, xshift=2mm] (8) {};
	
	\node [below=0.5cm of r] (9) {};
	\node [left=0.25cm of 9] (10) {};
	\node [below right = 0.5cm of 10, xshift=-2mm] (11) {};
	
	\node [below = 0.5cm of 11] (12) {};
	\node [right=0.25cm of 12] (13) {};
	\node [left=0.25cm of 12] (14) {};
	
	\node [below =1.2cm of 3] (15) {};
	
	\node [below left=0.5cm of 15, xshift=2mm] (16) {};
	\node [below right=0.5cm of 15, xshift=-2mm] (17) {};
	
	
	\draw (l) edge (1)
	      (1) edge (2)
	      (1) edge (3)
	      (1) edge (4)
	      (4) edge (5)
	      (4) edge (6)
	      (3) edge (7)
	      (3) edge (8)
	      
	      (r) edge (9)
	      (r) edge (10)
	      (10) edge (3)
	      (10) edge (11)
	      
	      (11) edge (12)
	      (11) edge (13)
	      (11) edge (14)
	      
	      (5) edge (15)
	      (14) edge (15)
	      
	      (15) edge (16)
	      (15) edge (17)
		;
	\begin{scope}[on background layer]
		\draw[thick, black, >=] ([shift={(0,2mm)}]1.north) to[curve through={
			([shift={(-1mm,2mm)}]1.north west)..
			([shift={(-1mm,1)}]6.north west) ..
			([shift={(-1mm, -1mm)}]6.south west)..
			([shift={(-1mm,-1mm)}]16.south west) ..
			([shift={(1mm,-1mm)}]17.south east) ..
			([shift={(1mm,1mm)}]15.north east) ..
			([shift={(7mm,0mm)}]5.south east) ..
			([shift={(1mm,-1mm)}]2.south east) ..
			([shift={(1mm,2mm)}]1.north east)}] ([shift={(0,2mm)}]1.north);	
	\end{scope}	
\end{tikzpicture}

==> out-case-illustration.tex <==
\begin{tikzpicture}[every node/.style={minimum height=2mm, draw, circle, fill=white}]

\tikzstyle{skirtnode} = [regular polygon, regular polygon sides=3,draw, minimum height=30mm, fill=none]


	\node [label=180:{$q_1$}](a) {};	
	\node [label=35:{$q_i$},right=2cm of a] (b) {};	
	\node [label=0:{$q_k$},right=of b](c) {};	
	
	\node [left=8mm of b, yshift=-3mm, minimum height=1.5mm] (out) {};
	
	\node [draw=none,fill=none] at ($(a)!0.5!(b)$) {$\dots$};
	\node [draw=none,fill=none] at ($(b)!0.5!(c)$) {$\dots$};
	
	\draw [->, >=stealth'] (b) -- (out);

	\begin{scope}[on background layer]
		\node[skirtnode, below=-2mm of a] (askirt) {};
		\node[skirtnode, below=-2mm of out, minimum height=10mm] (outskirt) {};
		\node[skirtnode, below=-2mm of b] (bskirt) {};
		\node[skirtnode, below=-2mm of c] (cskirt) {};
	\end{scope}
	
	\draw[dotted] 
		([shift={(-2mm,2mm)}]a.north west)  to[curve through={
		([shift={(1mm,1mm)}]a.north east)..
		([shift={(-1mm,-1mm)}]outskirt.south west)..
		([shift={(1mm,-1mm)}]outskirt.south east)..
		([shift={(-1mm,1mm)}]b.north west)..
		([shift={(0,2mm)}]b.north)..
		([shift={(2mm,2mm)}]c.north east)..
		([shift={(3mm,-1mm)}]cskirt.south east) ..
		([shift={(0mm,-1mm)}]bskirt.south)..
		([shift={(-3mm, -1mm)}]askirt.south west)  }] 
		([shift={(-2mm,2mm)}]a.north west);
		
	\draw [decorate, decoration={brace, amplitude=5pt}] ($(bskirt.south east)+(4mm,-1mm)$) -- ($(bskirt.south west)+(-4mm,-1mm)$) node [midway, fill=none, draw=none, yshift=-4mm] {\small $\alpha_i'$ replicas};
	
	\node [below=1.25mm of out, fill=none, draw=none] {$x$};
	
	\node [below=1.5mm of c, xshift=9mm, draw=none, fill=none] {$\Gamma_v$};
\end{tikzpicture}

==> reduction-3-multitree.tex <==
\begin{tikzpicture}[->, >=stealth',every node/.style={minimum height=2mm, draw, circle, inner sep = 0mm,node distance=3mm, fill=black}, every edge/.style={draw=gray!80!white},scale=0.6]

	
	\node [label={1}] (1) {};
	\node [label={2},right=of 1] (2) {};
	\node [label={3},right=of 2] (3) {};
	\node [label={4},right=of 3] (4) {};
	\node [label={5},right=of 4] (5) {};
	\node [label={6},right=of 5] (6) {};
	\node [label={7},right=of 6] (7) {};
	\node [label={8},right=of 7] (8) {};	
	\node [label={9},right=of 8] (9) {};	
	\node [label={10},right=of 9] (10) {};		
	\node [label={11},right=of 10] (11) {};
	\node [label={12},right=of 11] (12) {};
	
	\node [below=1cm of 6, label=270:{$d$}] (d) {};
	\node [left=of d, label=270:{$c$}] (c) {};
	\node [left=of c, label=270:{$b$}] (b) {};
	\node [left=of b, label=270:{$a$}] (a) {};
	\node [right=of d, label=270:{$e$}] (e) {};
	\node [right=of e, label=270:{$f$}] (f) {};
	\node [right=of f, label=270:{$g$}] (g) {};
	\node [right=of g, label=270:{$h$}] (h) {};
	
	\node [above=1cm of 6, xshift=2mm, label={$\beta$}, fill=red] (beta) {}; 
	\node [left=1cm of beta, label={$\alpha$}, fill=cyan] (alpha) {}; 	
	\node [right=1cm of beta, label={$\gamma$},fill=green] (gamma) {}; 	
	
	\begin{scope}[on background layer]
		
		\draw (1) edge (a)
		(2) edge (a)
		(3) edge (a)
		(1) edge (b)
		(7) edge (b)
		(12) edge (b)
		(2) edge (c)
		(4) edge (c)
		(6) edge (c)
		(3) edge (d)
		(4) edge (d)
		(5) edge (d)
		(5) edge (e)
		(10) edge (e)
		(11) edge (e)
		(6) edge (f)
		(8) edge (f)
		(10) edge (f)
		(7) edge (g)
		(8) edge (g)
		(9) edge (g)
		(9) edge (h)
		(11) edge (h)
		(12) edge (h)
		;
		
		\draw (alpha) edge (1)
		(alpha) edge (4)
		(alpha) edge (9)
		(alpha) edge (10)
		
		(beta) edge (3)
		(beta) edge (7)
		(beta) edge (6)
		(beta) edge (11)
		
		(gamma) edge (2)
		(gamma) edge (5)
		(gamma) edge (8)
		(gamma) edge (12)
		;
	\end{scope}


		\draw 
			(gamma) edge[green!70!black, thick] (2)
			(gamma) edge[green!70!black, thick] (5)
			(gamma) edge[green!70!black, thick] (8)
			(gamma) edge[green!70!black, thick] (12)
			(2) edge[green!70!black, thick] (a)
			(12) edge[green!70!black, thick] (b)
			(2) edge[green!70!black, thick] (c)
			(5) edge[green!70!black, thick] (d)
			(5) edge[green!70!black, thick] (e)
			(8) edge[green!70!black, thick] (f)
			(8) edge[green!70!black, thick] (g)
			(12) edge[green!70!black, thick] (h)
		;	


\end{tikzpicture}
